Scalable Evaluation and Neural Models for Compositional Generalization

Compositional generalization-a key open challenge in modern machine learning-requires models to predict unknown combinations of known concepts. However, assessing compositional generalization remains a fundamental challenge due to the lack of standardized evaluation protocols and the limitations of current benchmarks, which often favor efficiency over rigor. At the same time, general-purpose vision architectures lack the necessary inductive biases, and existing approaches to endow them compromise scalability. As a remedy, this paper introduces: 1) a rigorous evaluation framework that unifies and extends previous approaches while reducing computational requirements from combinatorial to constant; 2) an extensive and modern evaluation on the status of compositional generalization in supervised vision backbones, training more than 5000 models; 3) Attribute Invariant Networks, a class of models establishing a new Pareto frontier in compositional generalization, achieving a 23.43% accuracy improvement over baselines while reducing parameter overhead from 600% to 16% compared to fully disentangled counterparts. Our code is available at https://github.com/IBM/scalable-compositional-generalization.

==> (inline-0) <==
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
MLP & \xmark & 88.15 & 8.68 &   90.76 & 6.98 &         66.67 & 33.33 &     0.00 & 0.00 \\
\midrule
ResNet-18 &\xmark &100.00 & 0.00 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
ResNet-50 &\xmark & 99.83 & 0.10 &   99.99 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
ResNet-101 &\xmark &99.84 & 0.04 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
ResNet-101 &\cmark &99.98 & 0.00 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
ResNet-152 &\xmark &99.78 & 0.17 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
ResNet-152 &\cmark &99.97 & 0.02 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
\midrule
DenseNet-121& \xmark&100.00 & 0.00 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
DenseNet-121& \cmark&100.00 & 0.00 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
DenseNet-161& \xmark&100.00 & 0.00 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
DenseNet-201& \xmark&100.00 & 0.00 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
\midrule
ConvNeXt-tiny  & \xmark  &99.88 & 0.08 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
ConvNeXt-small  & \xmark  &99.96 & 0.02 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
ConvNeXt-base  & \xmark  & 99.98 & 0.01 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
 \midrule
WideResNet & \xmark  & 99.81 & 0.10 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
\midrule
Swin-tiny& \xmark &99.89 & 0.01 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
Swin-base& \xmark &99.90 & 0.03 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
\midrule
ED & \xmark &100.00 & 0.00 &  100.00 & 0.00 &        100.00 &  0.00 &     0.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
MLP & \xmark & 86.88 & 1.16 &   87.23 & 0.41 &         98.33 & 1.67 &     2.03 & 0.77 \\
ResNet-18 &\xmark & 99.98 & 0.02 &  100.00 & 0.00 &        100.00 & 0.00 &    21.43 & 0.63 \\
ResNet-50 &\xmark & 99.75 & 0.10 &   99.95 & 0.03 &        100.00 & 0.00 &    24.69 & 2.35 \\
ResNet-101 &\xmark &  99.03 & 0.89 &   99.99 & 0.01 &        100.00 & 0.00 &    21.30 & 3.61 \\
ResNet-101 &\cmark & 99.93 & 0.01 &   99.96 & 0.02 &        100.00 & 0.00 &     8.59 & 0.77 \\
ResNet-152 &\xmark & 99.57 & 0.29 &   99.99 & 0.01 &        100.00 & 0.00 &    28.35 & 0.92 \\
ResNet-152 &\cmark & 99.87 & 0.06 &   99.93 & 0.01 &        100.00 & 0.00 &     9.40 & 1.52 \\
DenseNet-121& \xmark& 100.00 & 0.00 &  100.00 & 0.00 & 100.00 & 0.00 & 56.13 & 13.45 \\
DenseNet-121& \cmark&100.00 & 0.00 &   99.98 & 0.00 &        100.00 & 0.00 &    17.87 & 0.63 \\
DenseNet-161& \xmark& 99.99 & 0.00 &  100.00 & 0.00 &        100.00 & 0.00 &    36.13 & 1.92 \\
DenseNet-201& \xmark& 100.00 & 0.00 &  100.00 & 0.00 &        100.00 & 0.00 &    36.60 & 1.21 \\
\midrule
ConvNeXt-tiny  & \xmark  &99.92 & 0.01 &  100.00 & 0.00 &        100.00 & 0.00 &    20.32 & 3.22 \\
ConvNeXt-small  & \xmark  & 99.95 & 0.02 &  100.00 & 0.00 &        100.00 & 0.00 &    33.79 & 1.16 \\
ConvNeXt-base  & \xmark  & 99.93 & 0.02 &  100.00 & 0.00 &        100.00 & 0.00 &    35.20 & 1.31 \\
 \midrule
WideResNet & \xmark  &  99.76 & 0.11 &   99.98 & 0.01 &        100.00 & 0.00 &    22.90 & 4.42 \\
\midrule
Swin-tiny& \xmark &99.44 & 0.21 &   99.95 & 0.01 &        100.00 & 0.00 &    18.99 & 1.60 \\
Swin-base& \xmark & 99.53 & 0.08 &   99.97 & 0.02 &        100.00 & 0.00 &    37.73 & 1.91 \\
\midrule
ED & \xmark &100.00 & 0.00 &  100.00 & 0.00 &        100.00 & 0.00 &    61.31 & 0.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.95 & 0.04 & 100.00 & 0.00 & 100.00 & 0.00 & 98.83 & 0.89 \\
ConvNeXt-Small & \xmark & 99.87 & 0.09 & 100.00 & 0.00 & 100.00 & 0.00 & 98.71 & 1.18 \\
ConvNeXt-Tiny & \xmark & 99.91 & 0.07 & 100.00 & 0.00 & 100.00 & 0.00 & 94.31 & 5.39 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.85 & 0.13 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 95.72 & 1.33 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.25 & 0.29 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.34 & 0.45 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.57 & 0.19 \\
\midrule
MLP & \xmark & 69.74 & 1.50 & 69.32 & 1.69 & 97.50 & 2.50 & 5.45 & 0.77 \\
\midrule
ResNet-101 & \xmark & 99.79 & 0.08 & 99.99 & 0.00 & 100.00 & 0.00 & 96.99 & 0.94 \\
ResNet-101 & \cmark & 99.90 & 0.01 & 99.97 & 0.01 & 100.00 & 0.00 & 89.04 & 1.65 \\
ResNet-152 & \xmark & 99.82 & 0.08 & 99.99 & 0.01 & 99.17 & 0.83 & 95.24 & 0.21 \\
ResNet-152 & \cmark & 99.82 & 0.05 & 99.98 & 0.00 & 100.00 & 0.00 & 80.98 & 5.57 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 86.68 & 2.75 \\
ResNet-50 & \xmark & 99.92 & 0.01 & 99.98 & 0.01 & 100.00 & 0.00 & 88.27 & 0.78 \\
\midrule
Swin-Base & \xmark & 99.63 & 0.06 & 99.98 & 0.01 & 100.00 & 0.00 & 94.90 & 1.19 \\
Swin-Tiny & \xmark & 99.56 & 0.18 & 99.98 & 0.00 & 100.00 & 0.00 & 79.13 & 1.13 \\
\midrule
WideResNet & \xmark & 99.87 & 0.04 & 99.99 & 0.00 & 100.00 & 0.00 & 94.13 & 3.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.97 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 99.89 & 0.07 \\
ConvNeXt-Small & \xmark & 99.93 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 99.85 & 0.08 \\
ConvNeXt-Tiny & \xmark & 99.96 & 0.03 & 100.00 & 0.00 & 100.00 & 0.00 & 99.43 & 0.39 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 96.88 & 1.12 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.99 & 0.01 \\
\midrule
ED & \xmark & 99.99 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 97.17 & 1.64 \\
\midrule
MLP & \xmark & 80.07 & 0.78 & 78.07 & 0.36 & 97.50 & 2.50 & 0.74 & 0.07 \\
\midrule
ResNet-101 & \xmark & 99.91 & 0.03 & 99.99 & 0.01 & 100.00 & 0.00 & 95.31 & 1.47 \\
ResNet-101 & \cmark & 99.70 & 0.04 & 99.97 & 0.00 & 100.00 & 0.00 & 63.09 & 7.89 \\
ResNet-152 & \xmark & 99.84 & 0.02 & 99.97 & 0.00 & 100.00 & 0.00 & 89.69 & 3.37 \\
ResNet-152 & \cmark & 99.72 & 0.02 & 99.96 & 0.01 & 100.00 & 0.00 & 68.94 & 6.08 \\
ResNet-18 & \xmark & 99.98 & 0.02 & 99.99 & 0.01 & 100.00 & 0.00 & 97.87 & 0.84 \\
ResNet-50 & \xmark & 99.92 & 0.04 & 99.99 & 0.00 & 100.00 & 0.00 & 84.84 & 0.40 \\
\midrule
Swin-Base & \xmark & 99.69 & 0.04 & 99.97 & 0.01 & 100.00 & 0.00 & 60.37 & 2.11 \\
Swin-Tiny & \xmark & 99.77 & 0.02 & 99.97 & 0.00 & 100.00 & 0.00 & 50.13 & 1.49 \\
\midrule
WideResNet & \xmark & 99.61 & 0.08 & 99.99 & 0.00 & 100.00 & 0.00 & 82.72 & 6.63 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.68 & 0.24 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Small & \xmark & 99.39 & 0.20 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 99.84 & 0.06 & 100.00 & 0.00 & 83.45 & 16.55 & 0.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-121 & \cmark & 94.08 & 5.90 & 95.36 & 4.64 & 92.17 & 7.83 & 0.00 & 0.00 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-201 & \xmark & 99.99 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ED & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
MLP & \xmark & 91.72 & 1.82 & 97.74 & 0.62 & 55.36 & 29.36 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 99.96 & 0.03 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-101 & \cmark & 98.62 & 1.13 & 95.88 & 4.08 & 79.12 & 14.87 & 0.00 & 0.00 \\
ResNet-152 & \xmark & 99.98 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-152 & \cmark & 97.78 & 2.20 & 93.39 & 6.61 & 75.39 & 14.24 & 0.00 & 0.00 \\
ResNet-18 & \xmark & 99.98 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-50 & \xmark & 99.83 & 0.08 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
Swin-Base & \xmark & 99.05 & 0.33 & 99.97 & 0.01 & 84.52 & 15.48 & 0.00 & 0.00 \\
Swin-Tiny & \xmark & 99.50 & 0.08 & 99.94 & 0.02 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
WideResNet & \xmark & 99.95 & 0.02 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
}
 \caption{$c=0$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.9\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.39 & 0.31 & 100.00 & 0.00 & 100.00 & 0.00 & 42.40 & 4.81 \\
ConvNeXt-Small & \xmark & 99.60 & 0.17 & 100.00 & 0.00 & 100.00 & 0.00 & 44.86 & 2.22 \\
ConvNeXt-Tiny & \xmark & 99.15 & 0.53 & 100.00 & 0.00 & 100.00 & 0.00 & 37.36 & 2.89 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 3.76 & 1.69 \\
DenseNet-121 & \cmark & 99.94 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 2.30 & 0.84 \\
DenseNet-161 & \xmark & 99.99 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 6.79 & 0.85 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 5.94 & 0.48 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 76.12 & 2.70 \\
\midrule
MLP & \xmark & 95.11 & 0.64 & 98.80 & 0.42 & 100.00 & 0.00 & 6.75 & 1.62 \\
\midrule
ResNet-101 & \xmark & 99.87 & 0.08 & 100.00 & 0.00 & 100.00 & 0.00 & 34.10 & 2.22 \\
ResNet-101 & \cmark & 99.97 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 7.65 & 1.39 \\
ResNet-152 & \xmark & 99.73 & 0.20 & 100.00 & 0.00 & 100.00 & 0.00 & 40.14 & 2.93 \\
ResNet-152 & \cmark & 99.89 & 0.04 & 99.99 & 0.01 & 100.00 & 0.00 & 5.36 & 1.17 \\
ResNet-18 & \xmark & 99.99 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 11.30 & 2.80 \\
ResNet-50 & \xmark & 99.82 & 0.09 & 100.00 & 0.00 & 100.00 & 0.00 & 28.14 & 4.84 \\
\midrule
Swin-Base & \xmark & 97.79 & 0.38 & 99.85 & 0.02 & 66.67 & 33.33 & 19.98 & 0.73 \\
Swin-Tiny & \xmark & 99.01 & 0.47 & 99.90 & 0.04 & 70.47 & 29.53 & 28.03 & 2.45 \\
\midrule
WideResNet & \xmark & 99.89 & 0.08 & 100.00 & 0.00 & 100.00 & 0.00 & 34.04 & 5.25 \\
\bottomrule
\end{tabular}
}
 \caption{$c=1$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.9\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Small & \xmark & 33.09 & 33.09 & 33.33 & 33.33 & 33.33 & 33.33 & 2.74 & 2.74 \\
ConvNeXt-Tiny & \xmark & 32.45 & 32.45 & 33.33 & 33.33 & 33.33 & 33.33 & 1.41 & 1.41 \\
\midrule
DenseNet-121 & \xmark & 99.99 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 12.04 & 0.96 \\
DenseNet-121 & \cmark & 99.96 & 0.01 & 100.00 & 0.00 & 95.77 & 4.23 & 4.14 & 0.71 \\
DenseNet-161 & \xmark & 99.93 & 0.05 & 100.00 & 0.00 & 100.00 & 0.00 & 14.38 & 1.70 \\
DenseNet-201 & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 9.60 & 1.66 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 96.24 & 3.58 \\
\midrule
MLP & \xmark & 29.98 & 29.98 & 32.84 & 32.84 & 33.33 & 33.33 & 2.36 & 2.36 \\
\midrule
ResNet-101 & \xmark & 99.89 & 0.06 & 100.00 & 0.00 & 100.00 & 0.00 & 59.41 & 5.58 \\
ResNet-101 & \cmark & 99.96 & 0.01 & 99.99 & 0.01 & 100.00 & 0.00 & 6.95 & 0.61 \\
ResNet-152 & \xmark & 99.83 & 0.08 & 100.00 & 0.00 & 100.00 & 0.00 & 63.83 & 16.22 \\
ResNet-152 & \cmark & 99.96 & 0.01 & 100.00 & 0.00 & 91.12 & 8.88 & 5.70 & 1.04 \\
ResNet-18 & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 17.54 & 1.20 \\
ResNet-50 & \xmark & 99.81 & 0.17 & 100.00 & 0.00 & 100.00 & 0.00 & 41.45 & 5.12 \\
\midrule
Swin-Base & \xmark & 65.75 & 32.88 & 66.54 & 33.27 & 66.67 & 33.33 & 4.01 & 3.96 \\
Swin-Tiny & \xmark & 98.80 & 0.27 & 99.85 & 0.10 & 100.00 & 0.00 & 1.93 & 0.82 \\
\midrule
WideResNet & \xmark & 33.31 & 33.31 & 33.33 & 33.33 & 33.33 & 33.33 & 15.73 & 15.73 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 98.24 & 0.07 & 89.10 & 0.06 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Small & \xmark & 98.22 & 0.10 & 87.67 & 1.20 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 98.23 & 0.08 & 87.90 & 1.39 & 66.67 & 33.33 & 0.01 & 0.01 \\
\midrule
DenseNet-121 & \xmark & 99.51 & 0.33 & 94.46 & 0.41 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-121 & \cmark & 99.82 & 0.02 & 60.88 & 0.65 & 66.67 & 33.33 & 0.00 & 0.00 \\
DenseNet-161 & \xmark & 99.52 & 0.24 & 95.33 & 0.44 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-201 & \xmark & 99.17 & 0.28 & 94.60 & 0.41 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ED & \xmark & 99.85 & 0.02 & 94.89 & 0.41 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
MLP & \xmark & 30.51 & 2.68 & 26.43 & 1.90 & 66.67 & 33.33 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 99.48 & 0.25 & 93.50 & 0.23 & 66.67 & 33.33 & 0.00 & 0.00 \\
ResNet-101 & \cmark & 99.56 & 0.11 & 70.90 & 0.65 & 66.67 & 33.33 & 0.00 & 0.00 \\
ResNet-152 & \xmark & 99.74 & 0.05 & 94.39 & 0.52 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-152 & \cmark & 99.49 & 0.02 & 75.78 & 0.43 & 66.67 & 33.33 & 0.00 & 0.00 \\
ResNet-18 & \xmark & 99.85 & 0.02 & 94.37 & 0.60 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-50 & \xmark & 99.64 & 0.12 & 93.86 & 0.34 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
Swin-Base & \xmark & 98.27 & 0.06 & 91.87 & 0.94 & 100.00 & 0.00 & 0.00 & 0.00 \\
Swin-Tiny & \xmark & 98.27 & 0.07 & 91.01 & 0.17 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
WideResNet & \xmark & 99.42 & 0.33 & 94.01 & 0.48 & 100.00 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
}
 \caption{$c=0$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 98.81 & 0.07 & 87.21 & 0.50 & 33.33 & 33.33 & 30.08 & 1.35 \\
ConvNeXt-Small & \xmark & 98.73 & 0.05 & 86.28 & 0.18 & 33.33 & 33.33 & 27.41 & 0.54 \\
ConvNeXt-Tiny & \xmark & 98.68 & 0.04 & 86.32 & 0.07 & 33.33 & 33.33 & 25.90 & 1.17 \\
\midrule
DenseNet-121 & \xmark & 99.64 & 0.27 & 92.24 & 0.85 & 100.00 & 0.00 & 38.13 & 0.83 \\
DenseNet-121 & \cmark & 99.85 & 0.03 & 54.95 & 1.38 & 33.33 & 33.33 & 6.38 & 0.59 \\
DenseNet-161 & \xmark & 99.89 & 0.02 & 93.91 & 0.65 & 100.00 & 0.00 & 40.37 & 1.15 \\
DenseNet-201 & \xmark & 99.58 & 0.23 & 93.83 & 0.57 & 100.00 & 0.00 & 38.77 & 0.61 \\
\midrule
ED & \xmark & 99.91 & 0.01 & 94.62 & 0.59 & 100.00 & 0.00 & 46.70 & 0.98 \\
\midrule
MLP & \xmark & 47.58 & 2.19 & 41.82 & 2.58 & 33.33 & 33.33 & 4.53 & 1.87 \\
\midrule
ResNet-101 & \xmark & 99.48 & 0.32 & 92.90 & 0.94 & 66.67 & 33.33 & 35.01 & 1.94 \\
ResNet-101 & \cmark & 99.51 & 0.15 & 67.39 & 0.47 & 66.67 & 33.33 & 10.15 & 1.05 \\
ResNet-152 & \xmark & 99.33 & 0.28 & 92.04 & 0.81 & 66.67 & 33.33 & 34.30 & 0.97 \\
ResNet-152 & \cmark & 99.60 & 0.06 & 69.24 & 1.13 & 100.00 & 0.00 & 11.29 & 0.59 \\
ResNet-18 & \xmark & 99.89 & 0.03 & 92.88 & 0.51 & 100.00 & 0.00 & 33.90 & 1.84 \\
ResNet-50 & \xmark & 99.43 & 0.27 & 92.42 & 1.29 & 100.00 & 0.00 & 39.20 & 2.36 \\
\midrule
Swin-Base & \xmark & 98.81 & 0.00 & 90.79 & 0.57 & 100.00 & 0.00 & 33.30 & 0.92 \\
Swin-Tiny & \xmark & 98.84 & 0.03 & 90.47 & 0.28 & 100.00 & 0.00 & 31.13 & 0.59 \\
\midrule
WideResNet & \xmark & 99.69 & 0.12 & 93.77 & 0.87 & 100.00 & 0.00 & 39.89 & 1.89 \\
\bottomrule
\end{tabular}
}
 \caption{$c=1$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 98.75 & 0.05 & 80.87 & 0.03 & 66.67 & 33.33 & 38.65 & 0.63 \\
ConvNeXt-Small & \xmark & 98.82 & 0.03 & 79.17 & 0.22 & 66.67 & 33.33 & 34.87 & 1.40 \\
ConvNeXt-Tiny & \xmark & 98.75 & 0.11 & 80.87 & 1.13 & 100.00 & 0.00 & 35.06 & 0.53 \\
\midrule
DenseNet-121 & \xmark & 99.87 & 0.01 & 91.97 & 0.38 & 66.67 & 33.33 & 57.88 & 0.83 \\
DenseNet-121 & \cmark & 99.88 & 0.02 & 44.80 & 1.60 & 33.33 & 33.33 & 7.74 & 0.44 \\
DenseNet-161 & \xmark & 99.87 & 0.01 & 93.03 & 0.13 & 66.67 & 33.33 & 61.33 & 1.78 \\
DenseNet-201 & \xmark & 99.39 & 0.25 & 91.70 & 0.21 & 66.67 & 33.33 & 58.06 & 0.81 \\
\midrule
ED & \xmark & 99.89 & 0.02 & 92.53 & 0.19 & 66.67 & 33.33 & 71.25 & 1.34 \\
\midrule
MLP & \xmark & 35.50 & 3.17 & 28.13 & 2.03 & 0.00 & 0.00 & 3.16 & 0.74 \\
\midrule
ResNet-101 & \xmark & 99.84 & 0.06 & 90.90 & 0.30 & 66.67 & 33.33 & 47.98 & 1.71 \\
ResNet-101 & \cmark & 99.62 & 0.06 & 57.00 & 2.05 & 33.33 & 33.33 & 14.54 & 1.21 \\
ResNet-152 & \xmark & 99.84 & 0.06 & 90.87 & 0.43 & 66.67 & 33.33 & 47.98 & 0.82 \\
ResNet-152 & \cmark & 99.39 & 0.13 & 58.87 & 0.95 & 100.00 & 0.00 & 14.80 & 0.16 \\
ResNet-18 & \xmark & 99.66 & 0.23 & 90.77 & 0.33 & 100.00 & 0.00 & 51.00 & 0.19 \\
ResNet-50 & \xmark & 99.85 & 0.07 & 91.17 & 0.49 & 100.00 & 0.00 & 51.49 & 1.09 \\
\midrule
Swin-Base & \xmark & 98.85 & 0.02 & 86.60 & 0.76 & 66.67 & 33.33 & 46.09 & 1.50 \\
Swin-Tiny & \xmark & 98.81 & 0.08 & 84.30 & 0.81 & 66.67 & 33.33 & 39.90 & 0.95 \\
\midrule
WideResNet & \xmark & 99.62 & 0.16 & 90.73 & 0.30 & 66.67 & 33.33 & 51.11 & 0.88 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Small & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
MLP & \xmark & 99.61 & 0.37 & 99.99 & 0.01 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 99.97 & 0.03 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
Swin-Base & \xmark & 99.98 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
Swin-Tiny & \xmark & 99.99 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
}
 \caption{$c=0$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 88.47 & 1.21 \\
ConvNeXt-Small & \xmark & 99.79 & 0.21 & 100.00 & 0.00 & 100.00 & 0.00 & 87.21 & 0.42 \\
ConvNeXt-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 88.47 & 0.38 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 79.90 & 0.48 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 62.27 & 1.76 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 78.74 & 0.76 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 81.14 & 0.59 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 96.09 & 2.65 \\
\midrule
MLP & \xmark & 99.86 & 0.14 & 99.97 & 0.03 & 100.00 & 0.00 & 68.75 & 6.20 \\
\midrule
ResNet-101 & \xmark & 99.59 & 0.41 & 99.99 & 0.01 & 100.00 & 0.00 & 80.08 & 4.93 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 67.56 & 3.77 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 74.47 & 5.86 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 65.30 & 4.98 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 85.47 & 0.71 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 86.63 & 1.81 \\
\midrule
Swin-Base & \xmark & 99.96 & 0.02 & 100.00 & 0.00 & 100.00 & 0.00 & 83.37 & 1.46 \\
Swin-Tiny & \xmark & 99.98 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 83.72 & 0.48 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 81.45 & 3.95 \\
\bottomrule
\end{tabular}
}
 \caption{$c=1$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ConvNeXt-Small & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.99 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.91 & 0.02 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 85.44 & 2.66 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.55 & 0.19 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.93 & 0.01 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
MLP & \xmark & 99.95 & 0.04 & 99.99 & 0.01 & 100.00 & 0.00 & 79.78 & 6.39 \\
\midrule
ResNet-101 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.14 & 0.60 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 91.60 & 0.38 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 98.82 & 0.80 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 86.64 & 2.08 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.98 & 0.01 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.68 & 0.13 \\
\midrule
Swin-Base & \xmark & 99.97 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 99.86 & 0.12 \\
Swin-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.99 & 0.01 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.97 & 0.01 \\
\bottomrule
\end{tabular}
}
 \caption{$c=2$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ConvNeXt-Small & \xmark & 99.98 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.98 & 0.01 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 86.57 & 2.14 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.99 & 0.00 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.98 & 0.01 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
MLP & \xmark & 99.29 & 0.24 & 99.97 & 0.02 & 100.00 & 0.00 & 61.90 & 6.47 \\
\midrule
ResNet-101 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.54 & 0.29 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 87.05 & 0.97 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.74 & 0.16 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 89.38 & 1.95 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.96 & 0.01 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.56 & 0.19 \\
\midrule
Swin-Base & \xmark & 99.97 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 99.98 & 0.02 \\
Swin-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.97 & 0.01 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 99.89 & 0.09 \\
\bottomrule
\end{tabular}
}
 \caption{$c=3$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ConvNeXt-Small & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 94.98 & 1.31 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
MLP & \xmark & 99.57 & 0.22 & 99.98 & 0.01 & 100.00 & 0.00 & 55.03 & 14.76 \\
\midrule
ResNet-101 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 98.23 & 0.58 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 96.97 & 0.27 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
Swin-Base & \xmark & 99.94 & 0.05 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
Swin-Tiny & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.53 & 0.05 & 99.51 & 0.06 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Small & \xmark & 99.46 & 0.16 & 99.67 & 0.02 & 100.00 & 0.00 & 0.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 99.33 & 0.21 & 99.54 & 0.09 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 99.13 & 0.40 & 98.68 & 0.21 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-121 & \cmark & 99.66 & 0.07 & 97.32 & 0.37 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-161 & \xmark & 99.61 & 0.07 & 98.80 & 0.20 & 100.00 & 0.00 & 0.00 & 0.00 \\
DenseNet-201 & \xmark & 99.29 & 0.19 & 98.53 & 0.46 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ED & \xmark & 99.57 & 0.12 & 99.33 & 0.23 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
MLP & \xmark & 11.25 & 2.68 & 14.93 & 2.68 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 98.90 & 0.32 & 99.18 & 0.25 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-101 & \cmark & 98.83 & 0.47 & 96.91 & 0.46 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-152 & \xmark & 98.87 & 0.26 & 98.51 & 0.28 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-152 & \cmark & 98.79 & 0.32 & 96.87 & 0.32 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-18 & \xmark & 99.28 & 0.24 & 98.55 & 0.06 & 100.00 & 0.00 & 0.00 & 0.00 \\
ResNet-50 & \xmark & 98.71 & 0.35 & 98.84 & 0.11 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
Swin-Base & \xmark & 98.60 & 0.08 & 99.59 & 0.02 & 100.00 & 0.00 & 0.00 & 0.00 \\
Swin-Tiny & \xmark & 98.65 & 0.34 & 99.52 & 0.05 & 100.00 & 0.00 & 0.00 & 0.00 \\
\midrule
WideResNet & \xmark & 99.13 & 0.08 & 99.53 & 0.09 & 100.00 & 0.00 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
}
 \caption{$c=0$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.8\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.32 & 0.14 & 99.70 & 0.04 & 100.00 & 0.00 & 39.32 & 1.30 \\
ConvNeXt-Small & \xmark & 99.65 & 0.02 & 99.66 & 0.01 & 100.00 & 0.00 & 37.99 & 0.95 \\
ConvNeXt-Tiny & \xmark & 99.50 & 0.03 & 99.63 & 0.08 & 100.00 & 0.00 & 36.88 & 0.17 \\
\midrule
DenseNet-121 & \xmark & 99.73 & 0.03 & 99.72 & 0.03 & 100.00 & 0.00 & 54.92 & 1.02 \\
DenseNet-121 & \cmark & 99.59 & 0.04 & 97.95 & 0.63 & 100.00 & 0.00 & 23.45 & 0.63 \\
DenseNet-161 & \xmark & 99.77 & 0.04 & 99.81 & 0.03 & 100.00 & 0.00 & 57.90 & 1.01 \\
DenseNet-201 & \xmark & 99.66 & 0.02 & 99.54 & 0.07 & 100.00 & 0.00 & 53.85 & 2.56 \\
\midrule
ED & \xmark & 99.67 & 0.00 & 99.66 & 0.20 & 100.00 & 0.00 & 70.76 & 0.24 \\
\midrule
MLP & \xmark & 16.06 & 3.35 & 18.60 & 2.93 & 16.67 & 16.67 & 1.39 & 0.36 \\
\midrule
ResNet-101 & \xmark & 99.30 & 0.17 & 99.36 & 0.08 & 100.00 & 0.00 & 42.49 & 1.91 \\
ResNet-101 & \cmark & 99.43 & 0.08 & 98.32 & 0.24 & 100.00 & 0.00 & 27.66 & 1.23 \\
ResNet-152 & \xmark & 99.59 & 0.03 & 99.28 & 0.14 & 100.00 & 0.00 & 45.89 & 0.46 \\
ResNet-152 & \cmark & 98.96 & 0.19 & 98.29 & 0.10 & 100.00 & 0.00 & 24.59 & 0.68 \\
ResNet-18 & \xmark & 99.43 & 0.21 & 99.29 & 0.30 & 100.00 & 0.00 & 41.59 & 2.16 \\
ResNet-50 & \xmark & 99.38 & 0.02 & 99.54 & 0.16 & 100.00 & 0.00 & 45.47 & 1.69 \\
\midrule
Swin-Base & \xmark & 99.29 & 0.06 & 99.70 & 0.02 & 100.00 & 0.00 & 37.02 & 0.39 \\
Swin-Tiny & \xmark & 98.98 & 0.29 & 99.69 & 0.06 & 100.00 & 0.00 & 34.79 & 1.64 \\
\midrule
WideResNet & \xmark & 99.31 & 0.09 & 99.49 & 0.22 & 100.00 & 0.00 & 46.96 & 1.17 \\
\bottomrule
\end{tabular}
}
 \caption{$c=1$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.55 & 0.12 & 99.77 & 0.04 & 100.00 & 0.00 & 56.93 & 0.79 \\
ConvNeXt-Small & \xmark & 99.42 & 0.13 & 99.76 & 0.06 & 100.00 & 0.00 & 54.68 & 1.70 \\
ConvNeXt-Tiny & \xmark & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 99.75 & 0.05 & 99.63 & 0.04 & 100.00 & 0.00 & 60.32 & 0.49 \\
DenseNet-121 & \cmark & 99.51 & 0.01 & 98.96 & 0.04 & 83.33 & 16.67 & 39.66 & 1.49 \\
DenseNet-161 & \xmark & 99.81 & 0.02 & 99.83 & 0.04 & 100.00 & 0.00 & 58.53 & 1.72 \\
DenseNet-201 & \xmark & 99.61 & 0.14 & 99.51 & 0.08 & 100.00 & 0.00 & 54.18 & 0.16 \\
\midrule
ED & \xmark & 99.62 & 0.02 & 99.85 & 0.02 & 100.00 & 0.00 & 66.83 & 0.72 \\
\midrule
MLP & \xmark & 26.23 & 2.50 & 28.81 & 2.30 & 0.00 & 0.00 & 6.95 & 1.98 \\
\midrule
ResNet-101 & \xmark & 98.82 & 0.74 & 99.40 & 0.33 & 100.00 & 0.00 & 50.14 & 1.49 \\
ResNet-101 & \cmark & 95.47 & 0.68 & 93.21 & 1.24 & 100.00 & 0.00 & 27.43 & 1.33 \\
ResNet-152 & \xmark & 99.60 & 0.07 & 99.56 & 0.10 & 100.00 & 0.00 & 48.13 & 3.54 \\
ResNet-152 & \cmark & 99.26 & 0.04 & 99.22 & 0.21 & 100.00 & 0.00 & 45.74 & 0.82 \\
ResNet-18 & \xmark & 99.66 & 0.04 & 99.78 & 0.06 & 100.00 & 0.00 & 55.56 & 2.18 \\
ResNet-50 & \xmark & 99.54 & 0.06 & 99.51 & 0.06 & 100.00 & 0.00 & 51.50 & 2.14 \\
\midrule
Swin-Base & \xmark & 99.17 & 0.18 & 99.74 & 0.04 & 100.00 & 0.00 & 51.48 & 0.27 \\
Swin-Tiny & \xmark & 99.31 & 0.06 & 99.79 & 0.01 & 100.00 & 0.00 & 50.50 & 2.10 \\
\midrule
WideResNet & \xmark & 99.69 & 0.08 & 99.67 & 0.01 & 100.00 & 0.00 & 55.77 & 1.52 \\
\bottomrule
\end{tabular}
}
 \caption{$c=2$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.56 & 0.07 & 99.84 & 0.00 & 100.00 & 0.00 & 87.22 & 1.16 \\
ConvNeXt-Small & \xmark & 99.56 & 0.08 & 99.77 & 0.03 & 100.00 & 0.00 & 86.17 & 0.64 \\
ConvNeXt-Tiny & \xmark & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 99.65 & 0.07 & 99.85 & 0.04 & 100.00 & 0.00 & 96.91 & 0.60 \\
DenseNet-121 & \cmark & 99.63 & 0.13 & 98.94 & 0.20 & 100.00 & 0.00 & 73.12 & 2.14 \\
DenseNet-161 & \xmark & 99.79 & 0.07 & 99.91 & 0.01 & 100.00 & 0.00 & 96.68 & 0.14 \\
DenseNet-201 & \xmark & 99.57 & 0.14 & 99.78 & 0.05 & 100.00 & 0.00 & 95.83 & 0.63 \\
\midrule
ED & \xmark & 99.67 & 0.03 & 99.78 & 0.01 & 100.00 & 0.00 & 97.85 & 0.02 \\
\midrule
MLP & \xmark & 27.78 & 2.13 & 29.49 & 2.25 & 0.00 & 0.00 & 13.67 & 1.26 \\
\midrule
ResNet-101 & \xmark & 98.86 & 0.18 & 99.03 & 0.14 & 100.00 & 0.00 & 89.53 & 0.07 \\
ResNet-101 & \cmark & 63.79 & 31.97 & 60.99 & 30.84 & 50.00 & 28.87 & 42.85 & 23.64 \\
ResNet-152 & \xmark & 99.30 & 0.23 & 99.49 & 0.12 & 100.00 & 0.00 & 90.01 & 2.60 \\
ResNet-152 & \cmark & 99.22 & 0.18 & 99.17 & 0.21 & 100.00 & 0.00 & 82.02 & 0.45 \\
ResNet-18 & \xmark & 99.61 & 0.07 & 99.71 & 0.10 & 100.00 & 0.00 & 94.95 & 0.12 \\
ResNet-50 & \xmark & 99.61 & 0.09 & 99.54 & 0.10 & 100.00 & 0.00 & 94.90 & 0.77 \\
\midrule
Swin-Base & \xmark & 99.20 & 0.29 & 99.82 & 0.01 & 100.00 & 0.00 & 86.60 & 0.25 \\
Swin-Tiny & \xmark & 99.42 & 0.04 & 99.84 & 0.01 & 100.00 & 0.00 & 84.35 & 1.02 \\
\midrule
WideResNet & \xmark & 99.65 & 0.07 & 99.60 & 0.12 & 100.00 & 0.00 & 94.49 & 0.29 \\
\bottomrule
\end{tabular}
}
 \caption{$c=3$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.67 & 0.02 & 99.76 & 0.02 & 100.00 & 0.00 & 61.03 & 0.93 \\
ConvNeXt-Small & \xmark & 99.52 & 0.03 & 99.75 & 0.03 & 100.00 & 0.00 & 60.54 & 1.14 \\
ConvNeXt-Tiny & \xmark & 99.57 & 0.09 & 99.73 & 0.03 & 100.00 & 0.00 & 60.01 & 1.44 \\
\midrule
DenseNet-121 & \xmark & 99.53 & 0.05 & 99.63 & 0.06 & 100.00 & 0.00 & 68.48 & 2.83 \\
DenseNet-121 & \cmark & 99.67 & 0.09 & 99.09 & 0.17 & 100.00 & 0.00 & 55.73 & 0.29 \\
DenseNet-161 & \xmark & 99.70 & 0.05 & 99.82 & 0.04 & 100.00 & 0.00 & 71.66 & 0.79 \\
DenseNet-201 & \xmark & 99.26 & 0.12 & 99.38 & 0.07 & 100.00 & 0.00 & 68.16 & 1.51 \\
\midrule
ED & \xmark & 99.57 & 0.16 & 99.69 & 0.11 & 100.00 & 0.00 & 75.08 & 1.89 \\
\midrule
MLP & \xmark & 20.95 & 0.95 & 26.22 & 1.43 & 16.67 & 16.67 & 4.47 & 0.80 \\
\midrule
ResNet-101 & \xmark & 97.24 & 0.80 & 98.21 & 0.11 & 100.00 & 0.00 & 59.55 & 2.96 \\
ResNet-101 & \cmark & 99.19 & 0.12 & 99.21 & 0.12 & 100.00 & 0.00 & 56.79 & 0.15 \\
ResNet-152 & \xmark & 99.42 & 0.18 & 99.69 & 0.05 & 100.00 & 0.00 & 63.05 & 2.45 \\
ResNet-152 & \cmark & 99.07 & 0.16 & 98.45 & 0.44 & 100.00 & 0.00 & 53.67 & 2.22 \\
ResNet-18 & \xmark & 99.71 & 0.06 & 99.64 & 0.01 & 100.00 & 0.00 & 65.52 & 1.22 \\
ResNet-50 & \xmark & 99.55 & 0.19 & 99.70 & 0.03 & 100.00 & 0.00 & 56.49 & 3.67 \\
\midrule
Swin-Base & \xmark & 99.26 & 0.14 & 99.75 & 0.03 & 100.00 & 0.00 & 58.23 & 2.25 \\
Swin-Tiny & \xmark & 99.51 & 0.01 & 99.78 & 0.02 & 100.00 & 0.00 & 56.19 & 2.28 \\
\midrule
WideResNet & \xmark & 99.50 & 0.04 & 99.75 & 0.03 & 100.00 & 0.00 & 61.60 & 0.65 \\
\bottomrule
\end{tabular}
}
 \caption{$c=4$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.59 & 0.03 & 99.83 & 0.03 & 100.00 & 0.00 & 93.94 & 0.93 \\
ConvNeXt-Small & \xmark & 99.56 & 0.06 & 99.75 & 0.02 & 100.00 & 0.00 & 91.69 & 0.99 \\
ConvNeXt-Tiny & \xmark & 99.59 & 0.09 & 99.79 & 0.02 & 100.00 & 0.00 & 91.60 & 0.24 \\
\midrule
DenseNet-121 & \xmark & 99.71 & 0.08 & 99.74 & 0.02 & 100.00 & 0.00 & 98.39 & 0.15 \\
DenseNet-121 & \cmark & 99.63 & 0.06 & 98.67 & 0.27 & 100.00 & 0.00 & 86.63 & 0.96 \\
DenseNet-161 & \xmark & 99.73 & 0.04 & 99.65 & 0.11 & 100.00 & 0.00 & 97.87 & 0.34 \\
DenseNet-201 & \xmark & 99.64 & 0.04 & 99.66 & 0.03 & 100.00 & 0.00 & 96.85 & 0.42 \\
\midrule
ED & \xmark & 99.65 & 0.07 & 99.63 & 0.03 & 83.33 & 16.67 & 97.08 & 0.58 \\
\midrule
MLP & \xmark & 22.59 & 3.85 & 27.18 & 1.53 & 33.33 & 16.67 & 9.58 & 1.62 \\
\midrule
ResNet-101 & \xmark & 95.64 & 1.82 & 94.86 & 1.63 & 66.67 & 16.67 & 89.20 & 3.04 \\
ResNet-101 & \cmark & 99.29 & 0.13 & 98.89 & 0.13 & 100.00 & 0.00 & 85.66 & 0.24 \\
ResNet-152 & \xmark & 99.64 & 0.06 & 99.61 & 0.10 & 100.00 & 0.00 & 97.50 & 0.50 \\
ResNet-152 & \cmark & 99.15 & 0.16 & 99.03 & 0.03 & 100.00 & 0.00 & 86.53 & 0.78 \\
ResNet-18 & \xmark & 99.70 & 0.07 & 99.60 & 0.09 & 100.00 & 0.00 & 96.03 & 0.25 \\
ResNet-50 & \xmark & 99.48 & 0.15 & 99.46 & 0.18 & 100.00 & 0.00 & 95.06 & 0.22 \\
\midrule
Swin-Base & \xmark & 99.42 & 0.11 & 99.80 & 0.01 & 100.00 & 0.00 & 89.63 & 1.24 \\
Swin-Tiny & \xmark & 99.42 & 0.10 & 99.78 & 0.01 & 100.00 & 0.00 & 92.54 & 0.32 \\
\midrule
WideResNet & \xmark & 99.39 & 0.11 & 99.77 & 0.05 & 100.00 & 0.00 & 96.98 & 0.40 \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 91.38 & 8.57 & 92.56 & 7.44 & 38.79 & 30.97 & 0.00 & 0.00 \\
ConvNeXt-Small & \xmark & 71.54 & 28.46 & 72.82 & 27.18 & 33.47 & 33.26 & 0.00 & 0.00 \\
ConvNeXt-Tiny & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 66.67 & 33.33 & 0.00 & 0.00 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 79.58 & 11.45 & 0.00 & 0.00 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 56.87 & 28.45 & 0.00 & 0.00 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 93.42 & 6.58 & 0.00 & 0.00 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 80.81 & 16.19 & 0.00 & 0.00 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.30 & 0.70 & 0.00 & 0.00 \\
\midrule
MLP & \xmark & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 69.61 & 15.40 & 0.00 & 0.00 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 35.82 & 28.14 & 0.00 & 0.00 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 33.29 & 33.29 & 0.00 & 0.00 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 24.90 & 13.28 & 0.00 & 0.00 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 94.27 & 5.11 & 0.00 & 0.00 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 99.98 & 0.02 & 65.46 & 32.73 & 0.00 & 0.00 \\
\midrule
Swin-Base & \xmark & 99.96 & 0.01 & 100.00 & 0.00 & 70.62 & 29.03 & 0.00 & 0.00 \\
Swin-Tiny & \xmark & 99.97 & 0.01 & 100.00 & 0.00 & 71.70 & 27.18 & 0.00 & 0.00 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 84.31 & 12.21 & 0.00 & 0.00 \\
\bottomrule
\end{tabular}
}
 \caption{$c=0$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.85\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.99 & 0.00 & 100.00 & 0.00 & 99.95 & 0.05 & 22.95 & 3.71 \\
ConvNeXt-Small & \xmark & 99.98 & 0.01 & 99.99 & 0.01 & 99.95 & 0.05 & 22.05 & 2.66 \\
ConvNeXt-Tiny & \xmark & 99.98 & 0.01 & 100.00 & 0.00 & 99.08 & 0.47 & 23.53 & 1.75 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 93.08 & 6.85 & 25.94 & 3.19 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 85.46 & 13.72 & 4.44 & 0.89 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.91 & 0.09 & 28.29 & 1.28 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.91 & 0.09 & 26.34 & 2.03 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 53.98 & 1.46 \\
\midrule
MLP & \xmark & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 94.44 & 5.56 & 35.96 & 2.70 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 77.50 & 22.50 & 15.18 & 2.56 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 39.40 & 2.89 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 99.99 & 0.01 & 88.62 & 5.76 & 16.14 & 3.56 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 24.68 & 1.86 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.95 & 0.05 & 34.08 & 9.28 \\
\midrule
Swin-Base & \xmark & 99.92 & 0.05 & 99.94 & 0.01 & 99.72 & 0.16 & 11.05 & 2.80 \\
Swin-Tiny & \xmark & 99.97 & 0.01 & 99.92 & 0.02 & 98.76 & 1.24 & 11.80 & 1.78 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 99.99 & 0.01 & 100.00 & 0.00 & 31.77 & 1.64 \\
\bottomrule
\end{tabular}
}
 \caption{$c=1$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.9\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.97 & 0.01 & 100.00 & 0.00 & 99.95 & 0.05 & 37.36 & 4.24 \\
ConvNeXt-Small & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 99.80 & 0.13 & 45.26 & 1.13 \\
ConvNeXt-Tiny & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 99.95 & 0.05 & 41.95 & 2.57 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 49.86 & 2.71 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 98.39 & 1.61 & 27.28 & 0.59 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 48.90 & 5.80 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 48.77 & 2.16 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 78.54 & 2.88 \\
\midrule
MLP & \xmark & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 47.95 & 1.10 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 98.19 & 1.81 & 40.73 & 1.81 \\
ResNet-152 & \xmark & 99.99 & 0.01 & 100.00 & 0.00 & 100.00 & 0.00 & 55.79 & 4.08 \\
ResNet-152 & \cmark & 99.99 & 0.01 & 99.99 & 0.00 & 94.67 & 5.33 & 36.82 & 2.98 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 45.45 & 0.90 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 55.98 & 8.86 \\
\midrule
Swin-Base & \xmark & 99.92 & 0.04 & 99.84 & 0.01 & 99.86 & 0.08 & 29.86 & 1.06 \\
Swin-Tiny & \xmark & 99.93 & 0.02 & 99.80 & 0.05 & 99.07 & 0.93 & 29.23 & 0.52 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.90 & 0.10 & 45.12 & 1.37 \\
\bottomrule
\end{tabular}
}
 \caption{$c=2$}
\end{table}

\begin{table}[h!]
 \centering
\resizebox{.9\linewidth}{!}{
\begin{tabular}{lccccccccc}
\toprule
\multirow{2}{*}{\textbf{Model}} & \multirow{2}{*}{\textbf{Pretrained}} & \multicolumn{2}{c}{\textbf{Train}} & \multicolumn{2}{c}{\textbf{ID Val}} & \multicolumn{2}{c}{\textbf{OOD Val}} & \multicolumn{2}{c}{\textbf{Test}} \\
& & AVG &  SEM &  AVG & SEM & AVG & SEM & AVG &  SEM \\
\midrule
ConvNeXt-Base & \xmark & 99.98 & 0.01 & 99.99 & 0.00 & 82.14 & 17.86 & 85.69 & 0.99 \\
ConvNeXt-Small & \xmark & 67.06 & 32.92 & 67.36 & 32.64 & 66.67 & 33.33 & 54.39 & 27.46 \\
ConvNeXt-Tiny & \xmark & 66.94 & 33.02 & 67.14 & 32.85 & 66.67 & 33.33 & 51.16 & 25.79 \\
\midrule
DenseNet-121 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.80 & 0.20 & 87.99 & 2.81 \\
DenseNet-121 & \cmark & 100.00 & 0.00 & 99.99 & 0.01 & 63.47 & 31.86 & 43.91 & 2.04 \\
DenseNet-161 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 82.35 & 0.73 \\
DenseNet-201 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.49 & 0.51 & 85.81 & 5.96 \\
\midrule
ED & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 94.70 & 0.63 \\
\midrule
MLP & \xmark & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 & 0.00 \\
\midrule
ResNet-101 & \xmark & 100.00 & 0.00 & 99.99 & 0.00 & 98.84 & 1.16 & 86.15 & 3.33 \\
ResNet-101 & \cmark & 100.00 & 0.00 & 99.98 & 0.00 & 85.94 & 14.06 & 45.01 & 10.02 \\
ResNet-152 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 93.88 & 6.12 & 78.59 & 2.30 \\
ResNet-152 & \cmark & 100.00 & 0.00 & 100.00 & 0.00 & 70.06 & 29.94 & 56.03 & 1.01 \\
ResNet-18 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.60 & 0.33 & 71.67 & 6.57 \\
ResNet-50 & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 99.54 & 0.46 & 81.29 & 2.70 \\
\midrule
Swin-Base & \xmark & 99.95 & 0.01 & 99.76 & 0.02 & 81.44 & 18.56 & 71.49 & 2.51 \\
Swin-Tiny & \xmark & 99.90 & 0.03 & 99.66 & 0.06 & 67.37 & 32.63 & 66.74 & 3.14 \\
\midrule
WideResNet & \xmark & 100.00 & 0.00 & 100.00 & 0.00 & 100.00 & 0.00 & 82.37 & 3.06 \\
\bottomrule
\end{tabular}
